Existence of weak solutions to a dynamic model for smectic-A liquid crystals under undulations

A nonlinear model due to Soddemann et al. [37] and Stewart [38] describing incompressible smectic-A liquid crystals under flow is studied. In comparison to previously considered models, this particular model takes into account possible undulations of the layers away from equilibrium, which has been observed in experiments. The emerging decoupling of the director and the layer normal is incorporated by an additional evolution equation for the director. Global existence of weak solutions to this model is proved via a Galerkin approximation with eigenfunctions of the associated linear differential operators in the three-dimensional case.

==> pic.tex <==
%picture of different phases of liquid crystals
\psset{xunit=0.8cm,yunit=0.8cm}
\begin{pspicture}(0,0)(13.5,5)
%\psgrid(0,0)(0,0)(13.5,10)
%isotropic phase
\rput(6.75,4.5){\begin{large}\textbf{
Liquid crystal mesophases}
\end{large}}
\rput(1.5,3.5){\footnotesize{\textbf{isotropic liquid}}}
\pspolygon[linecolor=matheonblue](0,0)(0,3)(3,3)(3,0)
\rput{90}(.4,.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{45}(1,.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-33}(.2,.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{163}(.5,.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{50}(1.4,0.4){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-60}(2.3,0.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-45}(1,0.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-90}(1.8,0.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{35}(2.7,0.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-20}(0.3,1.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{60}(0.8,1.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{45}(.215,1.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-80}(0.7,1.8){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-35}(1.4,1.4){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-70}(1.6,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-45}(2.4,1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(2.8,1.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{90}(1.5,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{40}(2.4,1.8){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{30}(0.3,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{60}(0.8,1.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-5}(0.8,2.5){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(1.4,2.5){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(2.0,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-60}(2.6,2.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-85}(2.7,2.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}










%nematic phase
\rput(5,3.5){\begin{minipage}{3cm}\begin{center}
\textbf{\footnotesize{nematic}}
\end{center}
\end{minipage}}

\pspolygon[linecolor=matheonblue](3.5,0)(3.5,3.0)(6.5,3)(6.5,0)
\rput{10}(3.7,.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{9}(4.0,.4){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-5}(4.4,.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(4.6,.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{3}(5.0,.5){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-2}(5.4,.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{7}(5.7,.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(6.2,.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-10}(3.6,.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{6}(4.2,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{3}(4.65,.8){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-4}(4.85,1.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{9}(5.1,1.0){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(5.4,1.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{2}(5.65,1.4){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-5}(5.9,1.0){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{6}(6.2,1.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-8}(6.3,2.0){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(3.7,1.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-20}(4,1.4){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-10}(4.5,1.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{20}(3.8,2.2){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{10}(4.5,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-5}(4.9,1.8){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(5.4,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-10}(5.9,1.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-20}(3.8,2.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-10}(4.1,2.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{10}(4.3,2.7){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-5}(4.7,2.3){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{15}(5.0,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-10}(5.15,2.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{5}(5.4,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-7}(5.75,2.75){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-15}(5.7,2.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{15}(6.3,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}

%smectic-A phase
% first row
\rput(8.5,3.5){\begin{minipage}{3cm}\begin{center}
\textbf{\footnotesize{smectic-A}}
\end{center}
\end{minipage}}
\pspolygon[linecolor=matheonblue](7,0)(7,3.0)(10,3)(10,0)
\rput{0}(7.2,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{4}(7.5,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{02}(7.9,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-5}(8.4,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(8.7,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-3}(9.2,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(9.5,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{05}(9.8,.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}




%second row
\rput{5}(7.15,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(7.45,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-3}(7.9,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(8.1,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{06}(8.4,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(8.7,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{03}(9.1,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-2}(9.4,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(9.8,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}



%third row
\rput{-7}(7.1,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(7.4,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{3}(7.6,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(8.0,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{4}(8.2,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(8.4,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{5}(8.9,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-7}(9.2,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(9.45,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-3}(9.7,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{4}(9.9,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}



%fourth row
\rput{0}(7.1,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-7}(7.4,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{3}(7.6,2.60){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(7.9,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(8.1,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-5}(8.4,2.60){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{0}(8.9,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{03}(9.2,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-4}(9.6,2.60){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{03}(9.9,2.60){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}


% smectic C phase
\rput(12,3.5){\begin{minipage}{3cm}\begin{center}
\textbf{\footnotesize{smectic-C}}
\end{center}
\end{minipage}}
\pspolygon[linecolor=matheonblue](10.5,0)(10.5,3.0)(13.5,3)(13.5,0)
\rput{-40}(10.8,0.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-35}(11.1,0.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(11.4,0.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-45}(11.9,0.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-35}(12.4,0.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(13.3,0.35){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}

\rput{-35}(10.8,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(11.3,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(11.8,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-45}(12.4,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(12.7,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(13.2,1.1){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}

\rput{-40}(10.8,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-45}(11.1,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(11.5,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(11.9,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-35}(12.3,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(12.7,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(13.0,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(13.3,1.9){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}

\rput{-35}(10.8,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(11.3,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(11.8,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-45}(12.3,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(12.7,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-40}(12.9,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}
\rput{-45}(13.2,2.6){\psellipse*[linecolor=matheonlightblue](0,0)(.1,.25)}


\psline[linewidth=4pt,arrowinset=0.0,arrowsize=8pt,linecolor=matheonlightblue]{->}(5,-0.8)(5,-0.2)
\psline[linewidth=4pt,arrowinset=0.0,arrowsize=8pt,linecolor=matheonlightblue]{->}(8,-0.8)(8,-0.2)
\psline[linewidth=4pt,arrowinset=0.0,arrowsize=8pt,linecolor=matheonblue]{->}(9,-0.8)(9,-0.2)
\rput{-40}(11.4,-0.7){\psline[linewidth=4pt,arrowinset=0.0,arrowsize=8pt,linecolor=matheonlightblue]{->}(0,0.0)(0,.6)}
\psline[linewidth=4pt,arrowinset=0.0,arrowsize=8pt,linecolor=matheonblue]{->}(12.5,-0.8)(12.5,-0.2)
\rput(5.5,-0.6){%\begin{large}
$\f d$
%\end{large}
}
\rput(8.5,-0.6){%\begin{large}
$\f d$
%\end{large}
}
\rput(12,-0.6){%\begin{large}
$\f d$
%\end{large}
}
\rput(9.5,-0.6){%\begin{large}
$\f a$
%\end{large}
}
\rput(13,-0.6){%\begin{large}
$\f a$
%\end{large}
}



\end{pspicture}


==> pic2.tex <==
%picture of different phases of liquid crystals
\psset{xunit=0.8cm,yunit=0.8cm}
\begin{pspicture}(0,0)(7.5,5)
%\psgrid(0,0)(0,0)(13.5,10)
%isotropic phase
\rput(3.25,4.5){\begin{large}\textbf{
Undulation effect in smectic-A liquid crystals}
\end{large}}
\rput(1.5,3.5){%\footnotesize{\textbf{equilibrium behaviour}}
\begin{minipage}{3cm}\begin{center}
\textbf{\footnotesize{equilibrium behaviour}}
\end{center}
\end{minipage}}
\pspolygon[linecolor=matheonblue](0,0)(0,3)(3,3)(3,0)
\pscurve[linecolor=matheonlightblue]{-}(0,0.5)(2,0.5)(3,0.5)
\psline[linecolor=matheonlightblue]{-}(0,1)(3,1)
\psline[linecolor=matheonlightblue]{-}(0,1.5)(3,1.5)
\psline[linecolor=matheonlightblue]{-}(0,2)(3,2)
\psline[linecolor=matheonlightblue]{-}(0,2.5)(3,2.5)








%nematic phase
\rput(6,3.5){\begin{minipage}{3cm}\begin{center}
\textbf{\footnotesize{undulation of the layers}}
\end{center}
\end{minipage}}

\pspolygon[linecolor=matheonblue](4.5,0)(4.5,3.0)(7.5,3)(7.5,0)
\pscurve[linecolor=matheonlightblue]{-}(4.5,0.5)(5,0.55)(5.5,0.45)(6,0.55)(6.5,0.45)(7,0.55)(7.5,0.5)
\pscurve[linecolor=matheonlightblue]{-}(4.5,1)(5,1.1)(5.5,0.9)(6,1.1)(6.5,0.9)(7,1.1)(7.5,1)
\pscurve[linecolor=matheonlightblue]{-}(4.5,1.5)(5,1.65)(5.5,1.35)(6,1.65)(6.5,1.35)(7,1.65)(7.5,1.5)
\pscurve[linecolor=matheonlightblue]{-}(4.5,2)(5,2.1)(5.5,1.9)(6,2.1)(6.5,1.9)(7,2.1)(7.5,2)
\pscurve[linecolor=matheonlightblue]{-}(4.5,2.5)(5,2.55)(5.5,2.45)(6,2.55)(6.5,2.45)(7,2.55)(7.5,2.5)



\end{pspicture}

